Symmetric unimodal expansions of excedances in colored permutations

We consider several generalizations of the classical $\gamma$-positivity of Eulerian polynomials (and their derangement analogues) using generating functions and combinatorial theory of continued fractions. For the symmetric group, we prove an expansion formula for inversions and excedances as well as a similar expansion for derangements. We also prove the $\gamma$-positivity for Eulerian polynomials for derangements of type $B$. More general expansion formulae are also given for Eulerian polynomials for $r$-colored derangements. Our results answer and generalize several recent open problems in the literature.

==> (inline-0) <==
\begin{tabular}{rl}
$
\centering
\begin{pgfpicture}{-23.00mm}{0.90mm}{61.50mm}{16.10mm}
\pgfsetxvec{\pgfpoint{0.70mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{0.70mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfmoveto{\pgfxy(0.00,10.00)}\pgflineto{\pgfxy(85.00,10.00)}\pgfstroke
\pgfellipse[stroke]{\pgfxy(12.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfputat{\pgfxy(12.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$1$}}}
\pgfputat{\pgfxy(22.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$2$}}}
\pgfputat{\pgfxy(32.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$3$}}}
\pgfputat{\pgfxy(42.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$4$}}}
\pgfputat{\pgfxy(52.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$5$}}}
\pgfputat{\pgfxy(62.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$6$}}}
\pgfputat{\pgfxy(72.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$7$}}}
\pgfcircle[fill]{\pgfxy(11.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(11.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(14.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(14.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(22.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(24.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(24.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(21.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(21.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(32.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(34.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(34.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(31.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(31.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(42.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(44.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(44.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(41.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(41.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(52.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(54.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(54.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(51.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(51.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(62.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(64.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(64.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(61.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(61.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(72.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(74.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(74.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(71.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(71.00,10.00)}{0.70mm}
\pgfputat{\pgfxy(-30.00,17.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont $P^{(0)}$}}
\end{pgfpicture}%
$ &
$
%\input{laguerre0.TpX}
%<TpX v="5" TeXFormat="pgf" PdfTeXFormat="pgf" ArrowsSize="0.7" StarsSize="1" DefaultFontHeight="4" DefaultSymbolSize="30" ApproximationPrecision="0.01" PicScale="0.7" Border="2" BitmapRes="20000" HatchingStep="2" DottedSize="0.5" DashSize="1" LineWidth="0.3" TeXCenterFigure="1" TeXFigure="none">
%  <line x1="0" y1="0" x2="80" y2="0" arr2="h44"/>
%  <star x="0" y="0"/>
%  <line x1="0" y1="0" x2="0" y2="25" arr2="h44"/>
%  <text x="70" y="22" t="(g0,x0)" tex="$(\gamma^{(0)}, \xi^{(0)})$" h="4" halign="c"/>
%  <text x="0" y="-5" t="0" h="4" halign="c"/>
%  <text x="70" y="-5" t="7" h="4" halign="c"/>
%  <text x="60" y="-5" t="6" h="4" halign="c"/>
%  <text x="50" y="-5" t="5" h="4" halign="c"/>
%  <text x="40" y="-5" t="4" h="4" halign="c"/>
%  <text x="30" y="-5" t="3" h="4" halign="c"/>
%  <text x="20" y="-5" t="2" h="4" halign="c"/>
%  <text x="10" y="-5" t="1" h="4" halign="c"/>
%</TpX>
\centering
\begin{pgfpicture}{-2.70mm}{-6.10mm}{58.00mm}{19.60mm}
\pgfsetxvec{\pgfpoint{0.70mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{0.70mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(80.00,0.00)}\pgfstroke
\pgfmoveto{\pgfxy(80.00,0.00)}\pgflineto{\pgfxy(77.20,0.70)}\pgflineto{\pgfxy(77.20,-0.70)}\pgflineto{\pgfxy(80.00,0.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(80.00,0.00)}\pgflineto{\pgfxy(77.20,0.70)}\pgflineto{\pgfxy(77.20,-0.70)}\pgflineto{\pgfxy(80.00,0.00)}\pgfclosepath\pgfstroke
\pgfcircle[fill]{\pgfxy(0.00,0.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(0.00,0.00)}{0.70mm}
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(0.00,25.00)}\pgfstroke
\pgfmoveto{\pgfxy(0.00,25.00)}\pgflineto{\pgfxy(-0.70,22.20)}\pgflineto{\pgfxy(0.70,22.20)}\pgflineto{\pgfxy(0.00,25.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(0.00,25.00)}\pgflineto{\pgfxy(-0.70,22.20)}\pgflineto{\pgfxy(0.70,22.20)}\pgflineto{\pgfxy(0.00,25.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(70.00,22.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$(\gamma^{(0)}, \xi^{(0)})$}}}
\pgfputat{\pgfxy(0.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{0}}}
\pgfputat{\pgfxy(70.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{7}}}
\pgfputat{\pgfxy(60.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{6}}}
\pgfputat{\pgfxy(50.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{5}}}
\pgfputat{\pgfxy(40.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{4}}}
\pgfputat{\pgfxy(30.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{3}}}
\pgfputat{\pgfxy(20.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{2}}}
\pgfputat{\pgfxy(10.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{1}}}
\end{pgfpicture}%
$ \\
$
\centering
\begin{pgfpicture}{-23.00mm}{-2.01mm}{61.50mm}{16.10mm}
\pgfsetxvec{\pgfpoint{0.70mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{0.70mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfmoveto{\pgfxy(0.00,10.00)}\pgflineto{\pgfxy(85.00,10.00)}\pgfstroke
\pgfellipse[stroke]{\pgfxy(12.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\color[rgb]{0,0,1}\pgfmoveto{\pgfxy(11.00,10.00)}\pgfcurveto{\pgfxy(10.50,12.75)}{\pgfxy(12.27,15.41)}{\pgfxy(15.00,16.00)}\pgfcurveto{\pgfxy(15.66,16.14)}{\pgfxy(16.34,16.14)}{\pgfxy(17.00,16.00)}\pgfstroke
\color[rgb]{0,0,0}\pgfmoveto{\pgfxy(17.00,2.00)}\pgfcurveto{\pgfxy(13.80,0.79)}{\pgfxy(10.42,0.11)}{\pgfxy(7.00,0.00)}\pgfcurveto{\pgfxy(-0.49,-0.25)}{\pgfxy(-6.91,4.43)}{\pgfxy(-5.00,10.00)}\pgfcurveto{\pgfxy(-3.72,13.74)}{\pgfxy(0.82,14.76)}{\pgfxy(5.00,14.00)}\pgfcurveto{\pgfxy(8.28,13.40)}{\pgfxy(11.36,12.03)}{\pgfxy(14.00,10.00)}\pgfstroke
\pgfputat{\pgfxy(12.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$1$}}}
\pgfputat{\pgfxy(22.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$2$}}}
\pgfputat{\pgfxy(32.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$3$}}}
\pgfputat{\pgfxy(42.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$4$}}}
\pgfputat{\pgfxy(52.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$5$}}}
\pgfputat{\pgfxy(62.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$6$}}}
\pgfputat{\pgfxy(72.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$7$}}}
\pgfcircle[fill]{\pgfxy(11.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(11.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(14.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(14.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(22.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(24.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(24.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(21.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(21.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(32.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(34.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(34.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(31.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(31.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(42.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(44.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(44.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(41.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(41.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(52.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(54.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(54.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(51.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(51.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(62.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(64.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(64.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(61.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(61.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(72.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(74.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(74.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(71.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(71.00,10.00)}{0.70mm}
\pgfputat{\pgfxy(-6.00,10.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{$2$}}}
\pgfputat{\pgfxy(-30.00,17.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont $P^{(1)}$}}
\end{pgfpicture}%
$ &
$
%\input{laguerre1.TpX}
%<TpX v="5" TeXFormat="pgf" PdfTeXFormat="pgf" ArrowsSize="0.7" StarsSize="1" DefaultFontHeight="4" DefaultSymbolSize="30" ApproximationPrecision="0.01" PicScale="0.7" Border="2" BitmapRes="20000" HatchingStep="2" DottedSize="0.5" DashSize="1" LineWidth="0.3" TeXCenterFigure="1" TeXFigure="none">
%  <line x1="0" y1="0" x2="80" y2="0" arr2="h44"/>
%  <line x1="0" y1="0" x2="10" y2="10"/>
%  <star x="0" y="0"/>
%  <star x="10" y="10"/>
%  <text x="7" y="7" t="(0,-2)" h="4" halign="r"/>
%  <line x1="0" y1="0" x2="0" y2="25" arr2="h44"/>
%  <text x="70" y="22" t="(g1,x1)" tex="$(\gamma^{(1)}, \xi^{(1)})$" h="4" halign="c"/>
%  <text x="0" y="-5" t="0" h="4" halign="c"/>
%  <text x="70" y="-5" t="7" h="4" halign="c"/>
%  <text x="60" y="-5" t="6" h="4" halign="c"/>
%  <text x="50" y="-5" t="5" h="4" halign="c"/>
%  <text x="40" y="-5" t="4" h="4" halign="c"/>
%  <text x="30" y="-5" t="3" h="4" halign="c"/>
%  <text x="20" y="-5" t="2" h="4" halign="c"/>
%  <text x="10" y="-5" t="1" h="4" halign="c"/>
%</TpX>
\centering
\begin{pgfpicture}{-3.40mm}{-6.10mm}{58.00mm}{19.60mm}
\pgfsetxvec{\pgfpoint{0.70mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{0.70mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(80.00,0.00)}\pgfstroke
\pgfmoveto{\pgfxy(80.00,0.00)}\pgflineto{\pgfxy(77.20,0.70)}\pgflineto{\pgfxy(77.20,-0.70)}\pgflineto{\pgfxy(80.00,0.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(80.00,0.00)}\pgflineto{\pgfxy(77.20,0.70)}\pgflineto{\pgfxy(77.20,-0.70)}\pgflineto{\pgfxy(80.00,0.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(10.00,10.00)}\pgfstroke
\pgfcircle[fill]{\pgfxy(0.00,0.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(0.00,0.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(10.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(10.00,10.00)}{0.70mm}
\pgfputat{\pgfxy(7.00,7.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{(0,-2)}}}
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(0.00,25.00)}\pgfstroke
\pgfmoveto{\pgfxy(0.00,25.00)}\pgflineto{\pgfxy(-0.70,22.20)}\pgflineto{\pgfxy(0.70,22.20)}\pgflineto{\pgfxy(0.00,25.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(0.00,25.00)}\pgflineto{\pgfxy(-0.70,22.20)}\pgflineto{\pgfxy(0.70,22.20)}\pgflineto{\pgfxy(0.00,25.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(70.00,22.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$(\gamma^{(1)}, \xi^{(1)})$}}}
\pgfputat{\pgfxy(0.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{0}}}
\pgfputat{\pgfxy(70.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{7}}}
\pgfputat{\pgfxy(60.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{6}}}
\pgfputat{\pgfxy(50.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{5}}}
\pgfputat{\pgfxy(40.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{4}}}
\pgfputat{\pgfxy(30.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{3}}}
\pgfputat{\pgfxy(20.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{2}}}
\pgfputat{\pgfxy(10.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{1}}}
\end{pgfpicture}%
$ \\
$
\centering
\begin{pgfpicture}{-23.00mm}{-2.05mm}{61.50mm}{17.19mm}
\pgfsetxvec{\pgfpoint{0.70mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{0.70mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfmoveto{\pgfxy(0.00,10.00)}\pgflineto{\pgfxy(85.00,10.00)}\pgfstroke
\pgfellipse[stroke]{\pgfxy(12.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\color[rgb]{0,0,1}\pgfmoveto{\pgfxy(11.00,10.00)}\pgfcurveto{\pgfxy(13.40,12.78)}{\pgfxy(16.51,14.85)}{\pgfxy(20.00,16.00)}\pgfcurveto{\pgfxy(22.26,16.74)}{\pgfxy(24.63,17.08)}{\pgfxy(27.00,17.00)}\pgfstroke
\pgfmoveto{\pgfxy(21.00,10.00)}\pgfcurveto{\pgfxy(17.80,7.24)}{\pgfxy(14.05,5.20)}{\pgfxy(10.00,4.00)}\pgfcurveto{\pgfxy(5.14,2.57)}{\pgfxy(0.03,2.40)}{\pgfxy(-5.00,3.00)}\pgfcurveto{\pgfxy(-9.73,3.57)}{\pgfxy(-14.55,5.58)}{\pgfxy(-15.00,10.00)}\pgfcurveto{\pgfxy(-15.47,14.62)}{\pgfxy(-10.80,17.56)}{\pgfxy(-6.00,19.00)}\pgfcurveto{\pgfxy(4.72,22.22)}{\pgfxy(16.10,22.57)}{\pgfxy(27.00,20.00)}\pgfstroke
\color[rgb]{0,0,0}\pgfmoveto{\pgfxy(27.00,5.00)}\pgfcurveto{\pgfxy(26.25,5.12)}{\pgfxy(25.55,5.47)}{\pgfxy(25.00,6.00)}\pgfcurveto{\pgfxy(23.93,7.03)}{\pgfxy(23.54,8.59)}{\pgfxy(24.00,10.00)}\pgfstroke
\pgfmoveto{\pgfxy(27.00,2.00)}\pgfcurveto{\pgfxy(20.46,0.37)}{\pgfxy(13.73,-0.30)}{\pgfxy(7.00,0.00)}\pgfcurveto{\pgfxy(-0.29,0.33)}{\pgfxy(-6.78,4.48)}{\pgfxy(-5.00,10.00)}\pgfcurveto{\pgfxy(-3.78,13.77)}{\pgfxy(0.79,14.79)}{\pgfxy(5.00,14.00)}\pgfcurveto{\pgfxy(8.27,13.39)}{\pgfxy(11.35,12.02)}{\pgfxy(14.00,10.00)}\pgfstroke
\pgfputat{\pgfxy(12.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$1$}}}
\pgfputat{\pgfxy(22.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$2$}}}
\pgfputat{\pgfxy(32.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$3$}}}
\pgfputat{\pgfxy(42.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$4$}}}
\pgfputat{\pgfxy(52.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$5$}}}
\pgfputat{\pgfxy(62.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$6$}}}
\pgfputat{\pgfxy(72.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$7$}}}
\pgfcircle[fill]{\pgfxy(11.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(11.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(14.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(14.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(22.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(24.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(24.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(21.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(21.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(32.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(34.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(34.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(31.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(31.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(42.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(44.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(44.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(41.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(41.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(52.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(54.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(54.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(51.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(51.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(62.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(64.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(64.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(61.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(61.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(72.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(74.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(74.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(71.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(71.00,10.00)}{0.70mm}
\pgfputat{\pgfxy(-16.00,10.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{$1$}}}
\pgfputat{\pgfxy(-6.00,10.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{$2$}}}
\pgfputat{\pgfxy(-30.00,17.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont $P^{(2)}$}}
\end{pgfpicture}%
$ &
$
%\input{laguerre2.TpX}
%<TpX v="5" TeXFormat="pgf" PdfTeXFormat="pgf" ArrowsSize="0.7" StarsSize="1" DefaultFontHeight="4" DefaultSymbolSize="30" ApproximationPrecision="0.01" PicScale="0.7" Border="2" BitmapRes="20000" HatchingStep="2" DottedSize="0.5" DashSize="1" LineWidth="0.3" TeXCenterFigure="1" TeXFigure="none">
%  <line x1="0" y1="0" x2="80" y2="0" arr2="h44"/>
%  <line x1="0" y1="0" x2="10" y2="10"/>
%  <line x1="10" y1="10" x2="20" y2="20"/>
%  <star x="0" y="0"/>
%  <star x="10" y="10"/>
%  <star x="20" y="20"/>
%  <text x="7" y="7" t="(0,-2)" h="4" halign="r"/>
%  <text x="17" y="17" t="(-1,0)" h="4" halign="r"/>
%  <line x1="0" y1="0" x2="0" y2="25" arr2="h44"/>
%  <text x="70" y="22" t="(g2,x2)" tex="$(\gamma^{(2)}, \xi^{(2)})$" h="4" halign="c"/>
%  <text x="0" y="-5" t="0" h="4" halign="c"/>
%  <text x="70" y="-5" t="7" h="4" halign="c"/>
%  <text x="60" y="-5" t="6" h="4" halign="c"/>
%  <text x="50" y="-5" t="5" h="4" halign="c"/>
%  <text x="40" y="-5" t="4" h="4" halign="c"/>
%  <text x="30" y="-5" t="3" h="4" halign="c"/>
%  <text x="20" y="-5" t="2" h="4" halign="c"/>
%  <text x="10" y="-5" t="1" h="4" halign="c"/>
%</TpX>
\centering
\begin{pgfpicture}{-3.40mm}{-6.10mm}{58.00mm}{19.60mm}
\pgfsetxvec{\pgfpoint{0.70mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{0.70mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(80.00,0.00)}\pgfstroke
\pgfmoveto{\pgfxy(80.00,0.00)}\pgflineto{\pgfxy(77.20,0.70)}\pgflineto{\pgfxy(77.20,-0.70)}\pgflineto{\pgfxy(80.00,0.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(80.00,0.00)}\pgflineto{\pgfxy(77.20,0.70)}\pgflineto{\pgfxy(77.20,-0.70)}\pgflineto{\pgfxy(80.00,0.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(10.00,10.00)}\pgfstroke
\pgfmoveto{\pgfxy(10.00,10.00)}\pgflineto{\pgfxy(20.00,20.00)}\pgfstroke
\pgfcircle[fill]{\pgfxy(0.00,0.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(0.00,0.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(10.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(10.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(20.00,20.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(20.00,20.00)}{0.70mm}
\pgfputat{\pgfxy(7.00,7.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{(0,-2)}}}
\pgfputat{\pgfxy(17.00,17.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{(-1,0)}}}
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(0.00,25.00)}\pgfstroke
\pgfmoveto{\pgfxy(0.00,25.00)}\pgflineto{\pgfxy(-0.70,22.20)}\pgflineto{\pgfxy(0.70,22.20)}\pgflineto{\pgfxy(0.00,25.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(0.00,25.00)}\pgflineto{\pgfxy(-0.70,22.20)}\pgflineto{\pgfxy(0.70,22.20)}\pgflineto{\pgfxy(0.00,25.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(70.00,22.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$(\gamma^{(2)}, \xi^{(2)})$}}}
\pgfputat{\pgfxy(0.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{0}}}
\pgfputat{\pgfxy(70.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{7}}}
\pgfputat{\pgfxy(60.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{6}}}
\pgfputat{\pgfxy(50.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{5}}}
\pgfputat{\pgfxy(40.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{4}}}
\pgfputat{\pgfxy(30.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{3}}}
\pgfputat{\pgfxy(20.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{2}}}
\pgfputat{\pgfxy(10.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{1}}}
\end{pgfpicture}%
$ \\
$
\centering
\begin{pgfpicture}{-23.00mm}{-2.12mm}{61.50mm}{16.81mm}
\pgfsetxvec{\pgfpoint{0.70mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{0.70mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfmoveto{\pgfxy(0.00,10.00)}\pgflineto{\pgfxy(85.00,10.00)}\pgfstroke
\pgfellipse[stroke]{\pgfxy(12.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\color[rgb]{0,0,1}\pgfmoveto{\pgfxy(11.00,10.00)}\pgfcurveto{\pgfxy(14.63,13.99)}{\pgfxy(19.63,16.49)}{\pgfxy(25.00,17.00)}\pgfcurveto{\pgfxy(26.66,17.16)}{\pgfxy(28.33,17.12)}{\pgfxy(30.00,17.00)}\pgfcurveto{\pgfxy(32.35,16.83)}{\pgfxy(34.69,16.50)}{\pgfxy(37.00,16.00)}\pgfstroke
\pgfmoveto{\pgfxy(21.00,10.00)}\pgfcurveto{\pgfxy(17.80,7.24)}{\pgfxy(14.05,5.20)}{\pgfxy(10.00,4.00)}\pgfcurveto{\pgfxy(5.14,2.56)}{\pgfxy(0.03,2.39)}{\pgfxy(-5.00,3.00)}\pgfcurveto{\pgfxy(-9.72,3.57)}{\pgfxy(-14.53,5.58)}{\pgfxy(-15.00,10.00)}\pgfcurveto{\pgfxy(-15.49,14.62)}{\pgfxy(-10.85,17.64)}{\pgfxy(-6.00,19.00)}\pgfcurveto{\pgfxy(1.78,21.19)}{\pgfxy(9.93,21.39)}{\pgfxy(18.00,21.00)}\pgfcurveto{\pgfxy(24.37,20.69)}{\pgfxy(30.71,20.03)}{\pgfxy(37.00,19.00)}\pgfstroke
\color[rgb]{0,0,0}\pgfmoveto{\pgfxy(31.00,10.00)}\pgfcurveto{\pgfxy(31.25,8.07)}{\pgfxy(29.92,6.30)}{\pgfxy(28.00,6.00)}\pgfcurveto{\pgfxy(27.67,5.95)}{\pgfxy(27.33,5.95)}{\pgfxy(27.00,6.00)}\pgfcurveto{\pgfxy(25.08,6.30)}{\pgfxy(23.75,8.07)}{\pgfxy(24.00,10.00)}\pgfstroke
\pgfmoveto{\pgfxy(37.00,3.00)}\pgfcurveto{\pgfxy(27.23,0.40)}{\pgfxy(17.10,-0.62)}{\pgfxy(7.00,0.00)}\pgfcurveto{\pgfxy(-0.24,0.44)}{\pgfxy(-6.76,4.49)}{\pgfxy(-5.00,10.00)}\pgfcurveto{\pgfxy(-3.80,13.78)}{\pgfxy(0.79,14.80)}{\pgfxy(5.00,14.00)}\pgfcurveto{\pgfxy(8.27,13.38)}{\pgfxy(11.35,12.01)}{\pgfxy(14.00,10.00)}\pgfstroke
\pgfmoveto{\pgfxy(37.00,5.00)}\pgfcurveto{\pgfxy(36.25,5.12)}{\pgfxy(35.55,5.47)}{\pgfxy(35.00,6.00)}\pgfcurveto{\pgfxy(33.93,7.03)}{\pgfxy(33.54,8.59)}{\pgfxy(34.00,10.00)}\pgfstroke
\pgfputat{\pgfxy(12.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$1$}}}
\pgfputat{\pgfxy(22.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$2$}}}
\pgfputat{\pgfxy(32.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$3$}}}
\pgfputat{\pgfxy(42.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$4$}}}
\pgfputat{\pgfxy(52.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$5$}}}
\pgfputat{\pgfxy(62.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$6$}}}
\pgfputat{\pgfxy(72.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$7$}}}
\pgfcircle[fill]{\pgfxy(11.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(11.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(14.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(14.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(22.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(24.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(24.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(21.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(21.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(32.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(34.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(34.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(31.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(31.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(42.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(44.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(44.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(41.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(41.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(52.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(54.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(54.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(51.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(51.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(62.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(64.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(64.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(61.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(61.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(72.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(74.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(74.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(71.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(71.00,10.00)}{0.70mm}
\pgfputat{\pgfxy(-16.00,10.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{$1$}}}
\pgfputat{\pgfxy(-6.00,10.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{$2$}}}
\pgfputat{\pgfxy(-30.00,17.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont $P^{(3)}$}}
\end{pgfpicture}%
$ &
$
%\input{laguerre3.TpX}
%<TpX v="5" TeXFormat="pgf" PdfTeXFormat="pgf" ArrowsSize="0.7" StarsSize="1" DefaultFontHeight="4" DefaultSymbolSize="30" ApproximationPrecision="0.01" PicScale="0.7" Border="2" BitmapRes="20000" HatchingStep="2" DottedSize="0.5" DashSize="1" LineWidth="0.3" TeXCenterFigure="1" TeXFigure="none">
%  <line x1="0" y1="0" x2="80" y2="0" arr2="h44"/>
%  <line x1="0" y1="0" x2="10" y2="10"/>
%  <line x1="10" y1="10" x2="20" y2="20"/>
%  <line x1="20" y1="20" x2="30" y2="20"/>
%  <star x="0" y="0"/>
%  <star x="10" y="10"/>
%  <star x="20" y="20"/>
%  <star x="30" y="20"/>
%  <text x="7" y="7" t="(0,-2)" h="4" halign="r"/>
%  <text x="17" y="17" t="(-1,0)" h="4" halign="r"/>
%  <text x="25" y="22" t="(1,0)" h="4" halign="c"/>
%  <line x1="0" y1="0" x2="0" y2="25" arr2="h44"/>
%  <text x="70" y="22" t="(g3,x3)" tex="$(\gamma^{(3)}, \xi^{(3)})$" h="4" halign="c"/>
%  <text x="0" y="-5" t="0" h="4" halign="c"/>
%  <text x="70" y="-5" t="7" h="4" halign="c"/>
%  <text x="60" y="-5" t="6" h="4" halign="c"/>
%  <text x="50" y="-5" t="5" h="4" halign="c"/>
%  <text x="40" y="-5" t="4" h="4" halign="c"/>
%  <text x="30" y="-5" t="3" h="4" halign="c"/>
%  <text x="20" y="-5" t="2" h="4" halign="c"/>
%  <text x="10" y="-5" t="1" h="4" halign="c"/>
%</TpX>
\centering
\begin{pgfpicture}{-3.40mm}{-6.10mm}{58.00mm}{19.60mm}
\pgfsetxvec{\pgfpoint{0.70mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{0.70mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(80.00,0.00)}\pgfstroke
\pgfmoveto{\pgfxy(80.00,0.00)}\pgflineto{\pgfxy(77.20,0.70)}\pgflineto{\pgfxy(77.20,-0.70)}\pgflineto{\pgfxy(80.00,0.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(80.00,0.00)}\pgflineto{\pgfxy(77.20,0.70)}\pgflineto{\pgfxy(77.20,-0.70)}\pgflineto{\pgfxy(80.00,0.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(10.00,10.00)}\pgfstroke
\pgfmoveto{\pgfxy(10.00,10.00)}\pgflineto{\pgfxy(20.00,20.00)}\pgfstroke
\pgfmoveto{\pgfxy(20.00,20.00)}\pgflineto{\pgfxy(30.00,20.00)}\pgfstroke
\pgfcircle[fill]{\pgfxy(0.00,0.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(0.00,0.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(10.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(10.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(20.00,20.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(20.00,20.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(30.00,20.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(30.00,20.00)}{0.70mm}
\pgfputat{\pgfxy(7.00,7.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{(0,-2)}}}
\pgfputat{\pgfxy(17.00,17.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{(-1,0)}}}
\pgfputat{\pgfxy(25.00,22.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{(1,0)}}}
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(0.00,25.00)}\pgfstroke
\pgfmoveto{\pgfxy(0.00,25.00)}\pgflineto{\pgfxy(-0.70,22.20)}\pgflineto{\pgfxy(0.70,22.20)}\pgflineto{\pgfxy(0.00,25.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(0.00,25.00)}\pgflineto{\pgfxy(-0.70,22.20)}\pgflineto{\pgfxy(0.70,22.20)}\pgflineto{\pgfxy(0.00,25.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(70.00,22.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$(\gamma^{(3)}, \xi^{(3)})$}}}
\pgfputat{\pgfxy(0.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{0}}}
\pgfputat{\pgfxy(70.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{7}}}
\pgfputat{\pgfxy(60.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{6}}}
\pgfputat{\pgfxy(50.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{5}}}
\pgfputat{\pgfxy(40.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{4}}}
\pgfputat{\pgfxy(30.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{3}}}
\pgfputat{\pgfxy(20.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{2}}}
\pgfputat{\pgfxy(10.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{1}}}
\end{pgfpicture}%
$ \\
$
\centering
\begin{pgfpicture}{-23.00mm}{-2.72mm}{61.50mm}{18.63mm}
\pgfsetxvec{\pgfpoint{0.70mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{0.70mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfmoveto{\pgfxy(0.00,10.00)}\pgflineto{\pgfxy(85.00,10.00)}\pgfstroke
\pgfellipse[stroke]{\pgfxy(12.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\color[rgb]{0,0,1}\pgfmoveto{\pgfxy(11.00,10.00)}\pgfcurveto{\pgfxy(14.69,13.92)}{\pgfxy(19.65,16.40)}{\pgfxy(25.00,17.00)}\pgfcurveto{\pgfxy(26.66,17.19)}{\pgfxy(28.34,17.19)}{\pgfxy(30.00,17.00)}\pgfcurveto{\pgfxy(35.35,16.40)}{\pgfxy(40.31,13.92)}{\pgfxy(44.00,10.00)}\pgfstroke
\pgfmoveto{\pgfxy(21.00,10.00)}\pgfcurveto{\pgfxy(17.80,7.24)}{\pgfxy(14.05,5.20)}{\pgfxy(10.00,4.00)}\pgfcurveto{\pgfxy(5.14,2.56)}{\pgfxy(0.03,2.39)}{\pgfxy(-5.00,3.00)}\pgfcurveto{\pgfxy(-9.72,3.57)}{\pgfxy(-14.53,5.58)}{\pgfxy(-15.00,10.00)}\pgfcurveto{\pgfxy(-15.49,14.62)}{\pgfxy(-10.85,17.63)}{\pgfxy(-6.00,19.00)}\pgfcurveto{\pgfxy(1.78,21.20)}{\pgfxy(9.93,21.48)}{\pgfxy(18.00,21.00)}\pgfcurveto{\pgfxy(27.82,20.42)}{\pgfxy(37.55,18.74)}{\pgfxy(47.00,16.00)}\pgfstroke
\color[rgb]{0,0,0}\pgfmoveto{\pgfxy(31.00,10.00)}\pgfcurveto{\pgfxy(31.25,8.07)}{\pgfxy(29.92,6.30)}{\pgfxy(28.00,6.00)}\pgfcurveto{\pgfxy(27.67,5.95)}{\pgfxy(27.33,5.95)}{\pgfxy(27.00,6.00)}\pgfcurveto{\pgfxy(25.08,6.30)}{\pgfxy(23.75,8.07)}{\pgfxy(24.00,10.00)}\pgfstroke
\color[rgb]{0,0,1}\pgfmoveto{\pgfxy(41.00,10.00)}\pgfcurveto{\pgfxy(25.05,0.55)}{\pgfxy(6.29,-2.99)}{\pgfxy(-12.00,0.00)}\pgfcurveto{\pgfxy(-18.37,1.04)}{\pgfxy(-24.80,4.03)}{\pgfxy(-25.00,10.00)}\pgfcurveto{\pgfxy(-25.21,16.20)}{\pgfxy(-18.59,19.56)}{\pgfxy(-12.00,21.00)}\pgfcurveto{\pgfxy(7.53,25.27)}{\pgfxy(27.81,24.58)}{\pgfxy(47.00,19.00)}\pgfstroke
\color[rgb]{0,0,0}\pgfmoveto{\pgfxy(47.00,0.00)}\pgfcurveto{\pgfxy(33.69,-1.18)}{\pgfxy(20.31,-1.18)}{\pgfxy(7.00,0.00)}\pgfcurveto{\pgfxy(-0.16,0.63)}{\pgfxy(-6.72,4.49)}{\pgfxy(-5.00,10.00)}\pgfcurveto{\pgfxy(-3.82,13.79)}{\pgfxy(0.78,14.81)}{\pgfxy(5.00,14.00)}\pgfcurveto{\pgfxy(8.27,13.38)}{\pgfxy(11.35,12.01)}{\pgfxy(14.00,10.00)}\pgfstroke
\pgfmoveto{\pgfxy(47.00,3.00)}\pgfcurveto{\pgfxy(44.95,2.90)}{\pgfxy(42.90,3.24)}{\pgfxy(41.00,4.00)}\pgfcurveto{\pgfxy(38.07,5.17)}{\pgfxy(35.61,7.28)}{\pgfxy(34.00,10.00)}\pgfstroke
\pgfputat{\pgfxy(12.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$1$}}}
\pgfputat{\pgfxy(22.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$2$}}}
\pgfputat{\pgfxy(32.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$3$}}}
\pgfputat{\pgfxy(42.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$4$}}}
\pgfputat{\pgfxy(52.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$5$}}}
\pgfputat{\pgfxy(62.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$6$}}}
\pgfputat{\pgfxy(72.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$7$}}}
\pgfcircle[fill]{\pgfxy(11.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(11.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(14.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(14.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(22.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(24.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(24.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(21.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(21.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(32.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(34.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(34.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(31.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(31.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(42.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(44.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(44.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(41.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(41.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(52.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(54.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(54.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(51.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(51.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(62.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(64.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(64.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(61.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(61.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(72.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(74.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(74.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(71.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(71.00,10.00)}{0.70mm}
\pgfputat{\pgfxy(-16.00,10.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{$1$}}}
\pgfputat{\pgfxy(-26.00,10.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{$1$}}}
\pgfputat{\pgfxy(-6.00,10.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{$2$}}}
\pgfputat{\pgfxy(-30.00,17.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont $P^{(4)}$}}
\end{pgfpicture}%
$ &
$
%\input{laguerre4.TpX}
%<TpX v="5" TeXFormat="pgf" PdfTeXFormat="pgf" ArrowsSize="0.7" StarsSize="1" DefaultFontHeight="4" DefaultSymbolSize="30" ApproximationPrecision="0.01" PicScale="0.7" Border="2" BitmapRes="20000" HatchingStep="2" DottedSize="0.5" DashSize="1" LineWidth="0.3" TeXCenterFigure="1" TeXFigure="none">
%  <line x1="0" y1="0" x2="80" y2="0" arr2="h44"/>
%  <line x1="0" y1="0" x2="10" y2="10"/>
%  <line x1="10" y1="10" x2="20" y2="20"/>
%  <line x1="20" y1="20" x2="30" y2="20"/>
%  <line x1="30" y1="20" x2="40" y2="20"/>
%  <star x="0" y="0"/>
%  <star x="10" y="10"/>
%  <star x="20" y="20"/>
%  <star x="30" y="20"/>
%  <star x="40" y="20"/>
%  <text x="7" y="7" t="(0,-2)" h="4" halign="r"/>
%  <text x="17" y="17" t="(-1,0)" h="4" halign="r"/>
%  <text x="25" y="22" t="(1,0)" h="4" halign="c"/>
%  <text x="35" y="22" t="(-1,1)" h="4" halign="c"/>
%  <line x1="0" y1="0" x2="0" y2="25" arr2="h44"/>
%  <text x="70" y="22" t="(g4,x4)" tex="$(\gamma^{(4)}, \xi^{(4)})$" h="4" halign="c"/>
%  <text x="0" y="-5" t="0" h="4" halign="c"/>
%  <text x="70" y="-5" t="7" h="4" halign="c"/>
%  <text x="60" y="-5" t="6" h="4" halign="c"/>
%  <text x="50" y="-5" t="5" h="4" halign="c"/>
%  <text x="40" y="-5" t="4" h="4" halign="c"/>
%  <text x="30" y="-5" t="3" h="4" halign="c"/>
%  <text x="20" y="-5" t="2" h="4" halign="c"/>
%  <text x="10" y="-5" t="1" h="4" halign="c"/>
%</TpX>
\centering
\begin{pgfpicture}{-3.40mm}{-6.10mm}{58.00mm}{19.60mm}
\pgfsetxvec{\pgfpoint{0.70mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{0.70mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(80.00,0.00)}\pgfstroke
\pgfmoveto{\pgfxy(80.00,0.00)}\pgflineto{\pgfxy(77.20,0.70)}\pgflineto{\pgfxy(77.20,-0.70)}\pgflineto{\pgfxy(80.00,0.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(80.00,0.00)}\pgflineto{\pgfxy(77.20,0.70)}\pgflineto{\pgfxy(77.20,-0.70)}\pgflineto{\pgfxy(80.00,0.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(10.00,10.00)}\pgfstroke
\pgfmoveto{\pgfxy(10.00,10.00)}\pgflineto{\pgfxy(20.00,20.00)}\pgfstroke
\pgfmoveto{\pgfxy(20.00,20.00)}\pgflineto{\pgfxy(30.00,20.00)}\pgfstroke
\pgfmoveto{\pgfxy(30.00,20.00)}\pgflineto{\pgfxy(40.00,20.00)}\pgfstroke
\pgfcircle[fill]{\pgfxy(0.00,0.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(0.00,0.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(10.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(10.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(20.00,20.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(20.00,20.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(30.00,20.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(30.00,20.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(40.00,20.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(40.00,20.00)}{0.70mm}
\pgfputat{\pgfxy(7.00,7.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{(0,-2)}}}
\pgfputat{\pgfxy(17.00,17.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{(-1,0)}}}
\pgfputat{\pgfxy(25.00,22.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{(1,0)}}}
\pgfputat{\pgfxy(35.00,22.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{(-1,1)}}}
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(0.00,25.00)}\pgfstroke
\pgfmoveto{\pgfxy(0.00,25.00)}\pgflineto{\pgfxy(-0.70,22.20)}\pgflineto{\pgfxy(0.70,22.20)}\pgflineto{\pgfxy(0.00,25.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(0.00,25.00)}\pgflineto{\pgfxy(-0.70,22.20)}\pgflineto{\pgfxy(0.70,22.20)}\pgflineto{\pgfxy(0.00,25.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(70.00,22.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$(\gamma^{(4)}, \xi^{(4)})$}}}
\pgfputat{\pgfxy(0.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{0}}}
\pgfputat{\pgfxy(70.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{7}}}
\pgfputat{\pgfxy(60.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{6}}}
\pgfputat{\pgfxy(50.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{5}}}
\pgfputat{\pgfxy(40.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{4}}}
\pgfputat{\pgfxy(30.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{3}}}
\pgfputat{\pgfxy(20.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{2}}}
\pgfputat{\pgfxy(10.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{1}}}
\end{pgfpicture}%
$ \\
$
\centering
\begin{pgfpicture}{-23.00mm}{-2.89mm}{61.50mm}{18.03mm}
\pgfsetxvec{\pgfpoint{0.70mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{0.70mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfmoveto{\pgfxy(0.00,10.00)}\pgflineto{\pgfxy(85.00,10.00)}\pgfstroke
\pgfellipse[stroke]{\pgfxy(12.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\color[rgb]{0,0,1}\pgfmoveto{\pgfxy(11.00,10.00)}\pgfcurveto{\pgfxy(14.69,13.92)}{\pgfxy(19.65,16.40)}{\pgfxy(25.00,17.00)}\pgfcurveto{\pgfxy(26.66,17.19)}{\pgfxy(28.34,17.19)}{\pgfxy(30.00,17.00)}\pgfcurveto{\pgfxy(35.35,16.40)}{\pgfxy(40.31,13.92)}{\pgfxy(44.00,10.00)}\pgfstroke
\pgfmoveto{\pgfxy(21.00,10.00)}\pgfcurveto{\pgfxy(17.80,7.24)}{\pgfxy(14.05,5.20)}{\pgfxy(10.00,4.00)}\pgfcurveto{\pgfxy(5.14,2.57)}{\pgfxy(0.03,2.40)}{\pgfxy(-5.00,3.00)}\pgfcurveto{\pgfxy(-9.73,3.57)}{\pgfxy(-14.55,5.58)}{\pgfxy(-15.00,10.00)}\pgfcurveto{\pgfxy(-15.47,14.62)}{\pgfxy(-10.81,17.56)}{\pgfxy(-6.00,19.00)}\pgfcurveto{\pgfxy(5.31,22.38)}{\pgfxy(17.22,22.45)}{\pgfxy(29.00,22.00)}\pgfcurveto{\pgfxy(38.35,21.65)}{\pgfxy(47.69,20.98)}{\pgfxy(57.00,20.00)}\pgfstroke
\color[rgb]{0,0,0}\pgfmoveto{\pgfxy(31.00,10.00)}\pgfcurveto{\pgfxy(31.25,8.07)}{\pgfxy(29.92,6.30)}{\pgfxy(28.00,6.00)}\pgfcurveto{\pgfxy(27.67,5.95)}{\pgfxy(27.33,5.95)}{\pgfxy(27.00,6.00)}\pgfcurveto{\pgfxy(25.08,6.30)}{\pgfxy(23.75,8.07)}{\pgfxy(24.00,10.00)}\pgfstroke
\color[rgb]{0,0,1}\pgfmoveto{\pgfxy(41.00,10.00)}\pgfcurveto{\pgfxy(25.06,0.52)}{\pgfxy(6.29,-3.02)}{\pgfxy(-12.00,0.00)}\pgfcurveto{\pgfxy(-18.36,1.05)}{\pgfxy(-24.78,4.03)}{\pgfxy(-25.00,10.00)}\pgfcurveto{\pgfxy(-25.23,16.21)}{\pgfxy(-18.63,19.64)}{\pgfxy(-12.00,21.00)}\pgfcurveto{\pgfxy(10.60,25.64)}{\pgfxy(34.12,21.72)}{\pgfxy(54.00,10.00)}\pgfstroke
\color[rgb]{0,0,0}\pgfmoveto{\pgfxy(51.00,10.00)}\pgfcurveto{\pgfxy(49.58,8.10)}{\pgfxy(47.90,6.42)}{\pgfxy(46.00,5.00)}\pgfcurveto{\pgfxy(35.09,-3.18)}{\pgfxy(20.57,-1.57)}{\pgfxy(7.00,0.00)}\pgfcurveto{\pgfxy(-0.07,0.82)}{\pgfxy(-6.68,4.49)}{\pgfxy(-5.00,10.00)}\pgfcurveto{\pgfxy(-3.84,13.80)}{\pgfxy(0.77,14.82)}{\pgfxy(5.00,14.00)}\pgfcurveto{\pgfxy(8.27,13.37)}{\pgfxy(11.34,12.00)}{\pgfxy(14.00,10.00)}\pgfstroke
\pgfmoveto{\pgfxy(57.00,1.00)}\pgfcurveto{\pgfxy(54.68,0.67)}{\pgfxy(52.32,0.67)}{\pgfxy(50.00,1.00)}\pgfcurveto{\pgfxy(43.73,1.89)}{\pgfxy(38.02,5.10)}{\pgfxy(34.00,10.00)}\pgfstroke
\pgfputat{\pgfxy(12.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$1$}}}
\pgfputat{\pgfxy(22.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$2$}}}
\pgfputat{\pgfxy(32.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$3$}}}
\pgfputat{\pgfxy(42.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$4$}}}
\pgfputat{\pgfxy(52.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$5$}}}
\pgfputat{\pgfxy(62.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$6$}}}
\pgfputat{\pgfxy(72.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$7$}}}
\pgfcircle[fill]{\pgfxy(11.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(11.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(14.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(14.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(22.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(24.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(24.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(21.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(21.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(32.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(34.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(34.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(31.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(31.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(42.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(44.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(44.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(41.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(41.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(52.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(54.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(54.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(51.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(51.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(62.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(64.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(64.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(61.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(61.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(72.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(74.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(74.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(71.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(71.00,10.00)}{0.70mm}
\pgfputat{\pgfxy(-16.00,10.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{$1$}}}
\pgfputat{\pgfxy(-26.00,10.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{$1$}}}
\pgfputat{\pgfxy(-6.00,10.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{$2$}}}
\pgfputat{\pgfxy(-30.00,17.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont $P^{(5)}$}}
\end{pgfpicture}%
$ &
$
%\input{laguerre5.TpX}
%<TpX v="5" TeXFormat="pgf" PdfTeXFormat="pgf" ArrowsSize="0.7" StarsSize="1" DefaultFontHeight="4" DefaultSymbolSize="30" ApproximationPrecision="0.01" PicScale="0.7" Border="2" BitmapRes="20000" HatchingStep="2" DottedSize="0.5" DashSize="1" LineWidth="0.3" TeXCenterFigure="1" TeXFigure="none">
%  <line x1="0" y1="0" x2="80" y2="0" arr2="h44"/>
%  <line x1="0" y1="0" x2="10" y2="10"/>
%  <line x1="10" y1="10" x2="20" y2="20"/>
%  <line x1="20" y1="20" x2="30" y2="20"/>
%  <line x1="30" y1="20" x2="40" y2="20"/>
%  <line x1="40" y1="20" x2="50" y2="10"/>
%  <star x="0" y="0"/>
%  <star x="10" y="10"/>
%  <star x="20" y="20"/>
%  <star x="30" y="20"/>
%  <star x="40" y="20"/>
%  <star x="50" y="10"/>
%  <text x="7" y="7" t="(0,-2)" h="4" halign="r"/>
%  <text x="17" y="17" t="(-1,0)" h="4" halign="r"/>
%  <text x="25" y="22" t="(1,0)" h="4" halign="c"/>
%  <text x="35" y="22" t="(-1,1)" h="4" halign="c"/>
%  <text x="43" y="17" t="(2,2)" h="4"/>
%  <line x1="0" y1="0" x2="0" y2="25" arr2="h44"/>
%  <text x="70" y="22" t="(g5,x5)" tex="$(\gamma^{(5)}, \xi^{(5)})$" h="4" halign="c"/>
%  <text x="0" y="-5" t="0" h="4" halign="c"/>
%  <text x="70" y="-5" t="7" h="4" halign="c"/>
%  <text x="60" y="-5" t="6" h="4" halign="c"/>
%  <text x="50" y="-5" t="5" h="4" halign="c"/>
%  <text x="40" y="-5" t="4" h="4" halign="c"/>
%  <text x="30" y="-5" t="3" h="4" halign="c"/>
%  <text x="20" y="-5" t="2" h="4" halign="c"/>
%  <text x="10" y="-5" t="1" h="4" halign="c"/>
%</TpX>
\centering
\begin{pgfpicture}{-3.40mm}{-6.10mm}{58.00mm}{19.60mm}
\pgfsetxvec{\pgfpoint{0.70mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{0.70mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(80.00,0.00)}\pgfstroke
\pgfmoveto{\pgfxy(80.00,0.00)}\pgflineto{\pgfxy(77.20,0.70)}\pgflineto{\pgfxy(77.20,-0.70)}\pgflineto{\pgfxy(80.00,0.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(80.00,0.00)}\pgflineto{\pgfxy(77.20,0.70)}\pgflineto{\pgfxy(77.20,-0.70)}\pgflineto{\pgfxy(80.00,0.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(10.00,10.00)}\pgfstroke
\pgfmoveto{\pgfxy(10.00,10.00)}\pgflineto{\pgfxy(20.00,20.00)}\pgfstroke
\pgfmoveto{\pgfxy(20.00,20.00)}\pgflineto{\pgfxy(30.00,20.00)}\pgfstroke
\pgfmoveto{\pgfxy(30.00,20.00)}\pgflineto{\pgfxy(40.00,20.00)}\pgfstroke
\pgfmoveto{\pgfxy(40.00,20.00)}\pgflineto{\pgfxy(50.00,10.00)}\pgfstroke
\pgfcircle[fill]{\pgfxy(0.00,0.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(0.00,0.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(10.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(10.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(20.00,20.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(20.00,20.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(30.00,20.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(30.00,20.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(40.00,20.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(40.00,20.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(50.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(50.00,10.00)}{0.70mm}
\pgfputat{\pgfxy(7.00,7.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{(0,-2)}}}
\pgfputat{\pgfxy(17.00,17.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{(-1,0)}}}
\pgfputat{\pgfxy(25.00,22.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{(1,0)}}}
\pgfputat{\pgfxy(35.00,22.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{(-1,1)}}}
\pgfputat{\pgfxy(43.00,17.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont (2,2)}}
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(0.00,25.00)}\pgfstroke
\pgfmoveto{\pgfxy(0.00,25.00)}\pgflineto{\pgfxy(-0.70,22.20)}\pgflineto{\pgfxy(0.70,22.20)}\pgflineto{\pgfxy(0.00,25.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(0.00,25.00)}\pgflineto{\pgfxy(-0.70,22.20)}\pgflineto{\pgfxy(0.70,22.20)}\pgflineto{\pgfxy(0.00,25.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(70.00,22.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$(\gamma^{(5)}, \xi^{(5)})$}}}
\pgfputat{\pgfxy(0.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{0}}}
\pgfputat{\pgfxy(70.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{7}}}
\pgfputat{\pgfxy(60.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{6}}}
\pgfputat{\pgfxy(50.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{5}}}
\pgfputat{\pgfxy(40.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{4}}}
\pgfputat{\pgfxy(30.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{3}}}
\pgfputat{\pgfxy(20.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{2}}}
\pgfputat{\pgfxy(10.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{1}}}
\end{pgfpicture}%
$ \\
$
\centering
\begin{pgfpicture}{-23.00mm}{-2.89mm}{61.50mm}{18.03mm}
\pgfsetxvec{\pgfpoint{0.70mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{0.70mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfmoveto{\pgfxy(0.00,10.00)}\pgflineto{\pgfxy(85.00,10.00)}\pgfstroke
\pgfellipse[stroke]{\pgfxy(12.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\color[rgb]{0,0,1}\pgfmoveto{\pgfxy(11.00,10.00)}\pgfcurveto{\pgfxy(14.69,13.92)}{\pgfxy(19.65,16.40)}{\pgfxy(25.00,17.00)}\pgfcurveto{\pgfxy(26.66,17.19)}{\pgfxy(28.34,17.19)}{\pgfxy(30.00,17.00)}\pgfcurveto{\pgfxy(35.35,16.40)}{\pgfxy(40.31,13.92)}{\pgfxy(44.00,10.00)}\pgfstroke
\pgfmoveto{\pgfxy(21.00,10.00)}\pgfcurveto{\pgfxy(17.80,7.24)}{\pgfxy(14.05,5.20)}{\pgfxy(10.00,4.00)}\pgfcurveto{\pgfxy(5.14,2.57)}{\pgfxy(0.03,2.40)}{\pgfxy(-5.00,3.00)}\pgfcurveto{\pgfxy(-9.73,3.57)}{\pgfxy(-14.55,5.58)}{\pgfxy(-15.00,10.00)}\pgfcurveto{\pgfxy(-15.47,14.62)}{\pgfxy(-10.81,17.57)}{\pgfxy(-6.00,19.00)}\pgfcurveto{\pgfxy(5.31,22.37)}{\pgfxy(17.22,22.43)}{\pgfxy(29.00,22.00)}\pgfcurveto{\pgfxy(41.70,21.54)}{\pgfxy(54.38,20.54)}{\pgfxy(67.00,19.00)}\pgfstroke
\color[rgb]{0,0,0}\pgfmoveto{\pgfxy(31.00,10.00)}\pgfcurveto{\pgfxy(31.25,8.07)}{\pgfxy(29.92,6.30)}{\pgfxy(28.00,6.00)}\pgfcurveto{\pgfxy(27.67,5.95)}{\pgfxy(27.33,5.95)}{\pgfxy(27.00,6.00)}\pgfcurveto{\pgfxy(25.08,6.30)}{\pgfxy(23.75,8.07)}{\pgfxy(24.00,10.00)}\pgfstroke
\color[rgb]{0,0,1}\pgfmoveto{\pgfxy(41.00,10.00)}\pgfcurveto{\pgfxy(25.06,0.52)}{\pgfxy(6.29,-3.02)}{\pgfxy(-12.00,0.00)}\pgfcurveto{\pgfxy(-18.36,1.05)}{\pgfxy(-24.78,4.03)}{\pgfxy(-25.00,10.00)}\pgfcurveto{\pgfxy(-25.23,16.21)}{\pgfxy(-18.63,19.64)}{\pgfxy(-12.00,21.00)}\pgfcurveto{\pgfxy(10.60,25.64)}{\pgfxy(34.12,21.72)}{\pgfxy(54.00,10.00)}\pgfstroke
\color[rgb]{0,0,0}\pgfmoveto{\pgfxy(51.00,10.00)}\pgfcurveto{\pgfxy(49.58,8.10)}{\pgfxy(47.90,6.42)}{\pgfxy(46.00,5.00)}\pgfcurveto{\pgfxy(35.09,-3.18)}{\pgfxy(20.57,-1.57)}{\pgfxy(7.00,0.00)}\pgfcurveto{\pgfxy(-0.07,0.82)}{\pgfxy(-6.68,4.49)}{\pgfxy(-5.00,10.00)}\pgfcurveto{\pgfxy(-3.84,13.80)}{\pgfxy(0.77,14.82)}{\pgfxy(5.00,14.00)}\pgfcurveto{\pgfxy(8.27,13.37)}{\pgfxy(11.34,12.00)}{\pgfxy(14.00,10.00)}\pgfstroke
\color[rgb]{0,0,1}\pgfmoveto{\pgfxy(61.00,10.00)}\pgfcurveto{\pgfxy(59.64,11.26)}{\pgfxy(60.21,13.53)}{\pgfxy(62.00,14.00)}\pgfcurveto{\pgfxy(62.33,14.09)}{\pgfxy(62.67,14.09)}{\pgfxy(63.00,14.00)}\pgfcurveto{\pgfxy(64.79,13.53)}{\pgfxy(65.36,11.26)}{\pgfxy(64.00,10.00)}\pgfstroke
\color[rgb]{0,0,0}\pgfmoveto{\pgfxy(67.00,2.00)}\pgfcurveto{\pgfxy(63.01,1.53)}{\pgfxy(59.01,1.19)}{\pgfxy(55.00,1.00)}\pgfcurveto{\pgfxy(53.33,0.92)}{\pgfxy(51.66,0.86)}{\pgfxy(50.00,1.00)}\pgfcurveto{\pgfxy(43.61,1.53)}{\pgfxy(37.77,4.82)}{\pgfxy(34.00,10.00)}\pgfstroke
\pgfputat{\pgfxy(12.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$1$}}}
\pgfputat{\pgfxy(22.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$2$}}}
\pgfputat{\pgfxy(32.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$3$}}}
\pgfputat{\pgfxy(42.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$4$}}}
\pgfputat{\pgfxy(52.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$5$}}}
\pgfputat{\pgfxy(62.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$6$}}}
\pgfputat{\pgfxy(72.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$7$}}}
\pgfcircle[fill]{\pgfxy(11.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(11.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(14.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(14.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(22.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(24.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(24.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(21.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(21.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(32.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(34.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(34.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(31.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(31.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(42.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(44.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(44.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(41.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(41.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(52.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(54.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(54.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(51.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(51.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(62.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(64.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(64.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(61.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(61.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(72.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(74.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(74.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(71.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(71.00,10.00)}{0.70mm}
\pgfputat{\pgfxy(-16.00,10.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{$1$}}}
\pgfputat{\pgfxy(-26.00,10.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{$1$}}}
\pgfputat{\pgfxy(-6.00,10.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{$2$}}}
\pgfputat{\pgfxy(-30.00,17.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont $P^{(6)}$}}
\end{pgfpicture}%
$ &
$
\centering
\begin{pgfpicture}{-3.40mm}{-6.10mm}{58.00mm}{19.60mm}
\pgfsetxvec{\pgfpoint{0.70mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{0.70mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(80.00,0.00)}\pgfstroke
\pgfmoveto{\pgfxy(80.00,0.00)}\pgflineto{\pgfxy(77.20,0.70)}\pgflineto{\pgfxy(77.20,-0.70)}\pgflineto{\pgfxy(80.00,0.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(80.00,0.00)}\pgflineto{\pgfxy(77.20,0.70)}\pgflineto{\pgfxy(77.20,-0.70)}\pgflineto{\pgfxy(80.00,0.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(10.00,10.00)}\pgfstroke
\pgfmoveto{\pgfxy(10.00,10.00)}\pgflineto{\pgfxy(20.00,20.00)}\pgfstroke
\pgfmoveto{\pgfxy(20.00,20.00)}\pgflineto{\pgfxy(30.00,20.00)}\pgfstroke
\pgfmoveto{\pgfxy(30.00,20.00)}\pgflineto{\pgfxy(40.00,20.00)}\pgfstroke
\pgfmoveto{\pgfxy(40.00,20.00)}\pgflineto{\pgfxy(50.00,10.00)}\pgfstroke
\pgfmoveto{\pgfxy(50.00,10.00)}\pgflineto{\pgfxy(60.00,10.00)}\pgfstroke
\pgfcircle[fill]{\pgfxy(0.00,0.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(0.00,0.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(10.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(10.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(20.00,20.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(20.00,20.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(30.00,20.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(30.00,20.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(40.00,20.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(40.00,20.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(50.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(50.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(60.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(60.00,10.00)}{0.70mm}
\pgfputat{\pgfxy(7.00,7.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{(0,-2)}}}
\pgfputat{\pgfxy(17.00,17.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{(-1,0)}}}
\pgfputat{\pgfxy(25.00,22.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{(1,0)}}}
\pgfputat{\pgfxy(35.00,22.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{(-1,1)}}}
\pgfputat{\pgfxy(43.00,17.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont (2,2)}}
\pgfputat{\pgfxy(55.00,12.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{(0,1)}}}
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(0.00,25.00)}\pgfstroke
\pgfmoveto{\pgfxy(0.00,25.00)}\pgflineto{\pgfxy(-0.70,22.20)}\pgflineto{\pgfxy(0.70,22.20)}\pgflineto{\pgfxy(0.00,25.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(0.00,25.00)}\pgflineto{\pgfxy(-0.70,22.20)}\pgflineto{\pgfxy(0.70,22.20)}\pgflineto{\pgfxy(0.00,25.00)}\pgfclosepath\pgfstroke
\pgfputat{\pgfxy(70.00,22.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$(\gamma^{(6)}, \xi^{(6)})$}}}
\pgfputat{\pgfxy(0.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{0}}}
\pgfputat{\pgfxy(70.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{7}}}
\pgfputat{\pgfxy(60.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{6}}}
\pgfputat{\pgfxy(50.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{5}}}
\pgfputat{\pgfxy(40.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{4}}}
\pgfputat{\pgfxy(30.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{3}}}
\pgfputat{\pgfxy(20.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{2}}}
\pgfputat{\pgfxy(10.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{1}}}
\end{pgfpicture}%
$ \\
$
\centering
\begin{pgfpicture}{-23.00mm}{-2.89mm}{61.50mm}{18.03mm}
\pgfsetxvec{\pgfpoint{0.70mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{0.70mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfmoveto{\pgfxy(0.00,10.00)}\pgflineto{\pgfxy(85.00,10.00)}\pgfstroke
\pgfellipse[stroke]{\pgfxy(12.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\color[rgb]{0,0,1}\pgfmoveto{\pgfxy(11.00,10.00)}\pgfcurveto{\pgfxy(14.69,13.92)}{\pgfxy(19.65,16.40)}{\pgfxy(25.00,17.00)}\pgfcurveto{\pgfxy(26.66,17.19)}{\pgfxy(28.34,17.19)}{\pgfxy(30.00,17.00)}\pgfcurveto{\pgfxy(35.35,16.40)}{\pgfxy(40.31,13.92)}{\pgfxy(44.00,10.00)}\pgfstroke
\pgfmoveto{\pgfxy(21.00,10.00)}\pgfcurveto{\pgfxy(17.80,7.24)}{\pgfxy(14.05,5.20)}{\pgfxy(10.00,4.00)}\pgfcurveto{\pgfxy(5.14,2.57)}{\pgfxy(0.03,2.39)}{\pgfxy(-5.00,3.00)}\pgfcurveto{\pgfxy(-9.72,3.57)}{\pgfxy(-14.54,5.58)}{\pgfxy(-15.00,10.00)}\pgfcurveto{\pgfxy(-15.48,14.62)}{\pgfxy(-10.82,17.59)}{\pgfxy(-6.00,19.00)}\pgfcurveto{\pgfxy(5.31,22.31)}{\pgfxy(17.23,21.99)}{\pgfxy(29.00,22.00)}\pgfcurveto{\pgfxy(37.73,22.01)}{\pgfxy(46.54,22.20)}{\pgfxy(55.00,20.00)}\pgfcurveto{\pgfxy(62.02,18.17)}{\pgfxy(68.52,14.75)}{\pgfxy(74.00,10.00)}\pgfstroke
\color[rgb]{0,0,0}\pgfmoveto{\pgfxy(31.00,10.00)}\pgfcurveto{\pgfxy(31.25,8.07)}{\pgfxy(29.92,6.30)}{\pgfxy(28.00,6.00)}\pgfcurveto{\pgfxy(27.67,5.95)}{\pgfxy(27.33,5.95)}{\pgfxy(27.00,6.00)}\pgfcurveto{\pgfxy(25.08,6.30)}{\pgfxy(23.75,8.07)}{\pgfxy(24.00,10.00)}\pgfstroke
\color[rgb]{0,0,1}\pgfmoveto{\pgfxy(41.00,10.00)}\pgfcurveto{\pgfxy(25.06,0.52)}{\pgfxy(6.29,-3.02)}{\pgfxy(-12.00,0.00)}\pgfcurveto{\pgfxy(-18.36,1.05)}{\pgfxy(-24.78,4.03)}{\pgfxy(-25.00,10.00)}\pgfcurveto{\pgfxy(-25.23,16.21)}{\pgfxy(-18.63,19.64)}{\pgfxy(-12.00,21.00)}\pgfcurveto{\pgfxy(10.60,25.64)}{\pgfxy(34.12,21.72)}{\pgfxy(54.00,10.00)}\pgfstroke
\color[rgb]{0,0,0}\pgfmoveto{\pgfxy(51.00,10.00)}\pgfcurveto{\pgfxy(49.58,8.10)}{\pgfxy(47.90,6.42)}{\pgfxy(46.00,5.00)}\pgfcurveto{\pgfxy(35.09,-3.18)}{\pgfxy(20.57,-1.57)}{\pgfxy(7.00,0.00)}\pgfcurveto{\pgfxy(-0.07,0.82)}{\pgfxy(-6.68,4.49)}{\pgfxy(-5.00,10.00)}\pgfcurveto{\pgfxy(-3.84,13.80)}{\pgfxy(0.77,14.82)}{\pgfxy(5.00,14.00)}\pgfcurveto{\pgfxy(8.27,13.37)}{\pgfxy(11.34,12.00)}{\pgfxy(14.00,10.00)}\pgfstroke
\color[rgb]{0,0,1}\pgfmoveto{\pgfxy(61.00,10.00)}\pgfcurveto{\pgfxy(59.64,11.26)}{\pgfxy(60.21,13.53)}{\pgfxy(62.00,14.00)}\pgfcurveto{\pgfxy(62.33,14.09)}{\pgfxy(62.67,14.09)}{\pgfxy(63.00,14.00)}\pgfcurveto{\pgfxy(64.79,13.53)}{\pgfxy(65.36,11.26)}{\pgfxy(64.00,10.00)}\pgfstroke
\color[rgb]{0,0,0}\pgfmoveto{\pgfxy(71.00,10.00)}\pgfcurveto{\pgfxy(67.11,4.95)}{\pgfxy(61.34,1.70)}{\pgfxy(55.00,1.00)}\pgfcurveto{\pgfxy(53.34,0.82)}{\pgfxy(51.66,0.82)}{\pgfxy(50.00,1.00)}\pgfcurveto{\pgfxy(43.66,1.70)}{\pgfxy(37.89,4.95)}{\pgfxy(34.00,10.00)}\pgfstroke
\pgfputat{\pgfxy(12.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$1$}}}
\pgfputat{\pgfxy(22.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$2$}}}
\pgfputat{\pgfxy(32.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$3$}}}
\pgfputat{\pgfxy(42.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$4$}}}
\pgfputat{\pgfxy(52.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$5$}}}
\pgfputat{\pgfxy(62.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$6$}}}
\pgfputat{\pgfxy(72.50,5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$7$}}}
\pgfcircle[fill]{\pgfxy(11.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(11.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(14.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(14.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(22.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(24.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(24.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(21.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(21.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(32.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(34.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(34.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(31.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(31.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(42.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(44.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(44.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(41.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(41.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(52.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(54.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(54.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(51.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(51.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(62.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(64.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(64.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(61.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(61.00,10.00)}{0.70mm}
\pgfellipse[stroke]{\pgfxy(72.50,10.00)}{\pgfxy(3.50,0.00)}{\pgfxy(0.00,2.00)}
\pgfcircle[fill]{\pgfxy(74.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(74.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(71.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(71.00,10.00)}{0.70mm}
\pgfputat{\pgfxy(-16.00,10.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{$1$}}}
\pgfputat{\pgfxy(-26.00,10.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{$1$}}}
\pgfputat{\pgfxy(-6.00,10.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{$2$}}}
\pgfputat{\pgfxy(-30.00,17.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont $P^{(7)}$}}
\end{pgfpicture}%
$ &
$
\centering
\begin{pgfpicture}{-3.40mm}{-6.10mm}{58.00mm}{19.60mm}
\pgfsetxvec{\pgfpoint{0.70mm}{0mm}}
\pgfsetyvec{\pgfpoint{0mm}{0.70mm}}
\color[rgb]{0,0,0}\pgfsetlinewidth{0.30mm}\pgfsetdash{}{0mm}
\pgfputat{\pgfxy(70.00,22.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{$(\gamma^{(7)}, \xi^{(7)})$}}}
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(80.00,0.00)}\pgfstroke
\pgfmoveto{\pgfxy(80.00,0.00)}\pgflineto{\pgfxy(77.20,0.70)}\pgflineto{\pgfxy(77.20,-0.70)}\pgflineto{\pgfxy(80.00,0.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(80.00,0.00)}\pgflineto{\pgfxy(77.20,0.70)}\pgflineto{\pgfxy(77.20,-0.70)}\pgflineto{\pgfxy(80.00,0.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(0.00,25.00)}\pgfstroke
\pgfmoveto{\pgfxy(0.00,25.00)}\pgflineto{\pgfxy(-0.70,22.20)}\pgflineto{\pgfxy(0.70,22.20)}\pgflineto{\pgfxy(0.00,25.00)}\pgfclosepath\pgffill
\pgfmoveto{\pgfxy(0.00,25.00)}\pgflineto{\pgfxy(-0.70,22.20)}\pgflineto{\pgfxy(0.70,22.20)}\pgflineto{\pgfxy(0.00,25.00)}\pgfclosepath\pgfstroke
\pgfmoveto{\pgfxy(0.00,0.00)}\pgflineto{\pgfxy(10.00,10.00)}\pgfstroke
\pgfmoveto{\pgfxy(10.00,10.00)}\pgflineto{\pgfxy(20.00,20.00)}\pgfstroke
\pgfmoveto{\pgfxy(20.00,20.00)}\pgflineto{\pgfxy(30.00,20.00)}\pgfstroke
\pgfmoveto{\pgfxy(30.00,20.00)}\pgflineto{\pgfxy(40.00,20.00)}\pgfstroke
\pgfmoveto{\pgfxy(40.00,20.00)}\pgflineto{\pgfxy(50.00,10.00)}\pgfstroke
\pgfmoveto{\pgfxy(50.00,10.00)}\pgflineto{\pgfxy(60.00,10.00)}\pgfstroke
\pgfmoveto{\pgfxy(60.00,10.00)}\pgflineto{\pgfxy(70.00,0.00)}\pgfstroke
\pgfcircle[fill]{\pgfxy(0.00,0.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(0.00,0.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(10.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(10.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(20.00,20.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(20.00,20.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(30.00,20.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(30.00,20.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(40.00,20.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(40.00,20.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(50.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(50.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(60.00,10.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(60.00,10.00)}{0.70mm}
\pgfcircle[fill]{\pgfxy(70.00,0.00)}{0.70mm}
\pgfcircle[stroke]{\pgfxy(70.00,0.00)}{0.70mm}
\pgfputat{\pgfxy(7.00,7.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{(0,-2)}}}
\pgfputat{\pgfxy(17.00,17.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt][r]{(-1,0)}}}
\pgfputat{\pgfxy(25.00,22.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{(1,0)}}}
\pgfputat{\pgfxy(35.00,22.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{(-1,1)}}}
\pgfputat{\pgfxy(43.00,17.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont (2,2)}}
\pgfputat{\pgfxy(55.00,12.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{(0,1)}}}
\pgfputat{\pgfxy(63.00,7.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont (1,1)}}
\pgfputat{\pgfxy(0.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{0}}}
\pgfputat{\pgfxy(70.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{7}}}
\pgfputat{\pgfxy(60.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{6}}}
\pgfputat{\pgfxy(50.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{5}}}
\pgfputat{\pgfxy(40.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{4}}}
\pgfputat{\pgfxy(30.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{3}}}
\pgfputat{\pgfxy(20.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{2}}}
\pgfputat{\pgfxy(10.00,-5.00)}{\pgfbox[bottom,left]{\fontsize{7.97}{9.56}\selectfont \makebox[0pt]{1}}}
\end{pgfpicture}%
$ \\
\end{tabular}
